Lidar-based Tracking of Traffic Participants with Sensor Nodes in Existing Urban Infrastructure

This paper presents a lidar-only state estimation and tracking framework, along with a roadside sensing unit for integration with existing urban infrastructure. Urban deployments demand scalable, real-time tracking solutions, yet traditional remote sensing remains costly and computationally intensive, especially under perceptually degraded conditions. Our sensor node couples a single lidar with an edge computing unit and runs a computationally efficient, GPU-free observer that simultaneously estimates object state, class, dimensions, and existence probability. The pipeline performs: (i) state updates via an extended Kalman filter, (ii) dimension estimation using a 1D grid-map/Bayesian update, (iii) class updates via a lookup table driven by the most probable footprint, and (iv) existence estimation from track age and bounding-box consistency. Experiments in dynamic urban-like scenes with diverse traffic participants demonstrate real-time performance and high precision: The complete end-to-end pipeline finishes within \SI{100}{\milli\second} for \SI{99.88}{\%} of messages, with an excellent detection rate. Robustness is further confirmed under simulated wind and sensor vibration. These results indicate that reliable, real-time roadside tracking is feasible on CPU-only edge hardware, enabling scalable, privacy-friendly deployments within existing city infrastructure. The framework integrates with existing poles, traffic lights, and buildings, reducing deployment costs and simplifying large-scale urban rollouts and maintenance efforts.

==> classification_estimation.tex <==
\begin{tikzpicture}
    \begin{axis}[grid=both,
        reverse legend,
        ymin=0,
        ymax=102,
        xmin=0,
        xmax=52,
        height=4cm,
        width=7.7cm,
        cycle list name=black white,
        xtick={1,11,21,31,41,51},
        xticklabels={0,1,2,3,4,5},
        x unit={\si{\second}},
        xlabel=Time,
        ytick={0,25,50,75,100},
        y unit=\text{\%},
        ylabel=Probability,
        ticklabel style = {font=\small},
        label style = {font=\small},
        % legend style={legend columns=2}
    ]
        \addplot[gray, thick] table [x index=0,y expr=\thisrowno{1}*100,col sep=comma] {classification_estimation.csv};
        % \addlegendentry{Pedestrian}
        
        \addplot[gray, mark=x, mark repeat=2, thick] table [x index=0,y expr=\thisrowno{2}*100,col sep=comma] {classification_estimation.csv};
        % \addlegendentry{Cyclist}
        
        \addplot[gray, mark=o, mark repeat=2, thick] table [x index=0,y expr=\thisrowno{3}*100,col sep=comma] {classification_estimation.csv};
        % \addlegendentry{Motorcycle}
        
        \addplot[gray, mark=triangle, mark repeat=2, thick] table [x index=0,y expr=\thisrowno{4}*100,col sep=comma] {classification_estimation.csv};
        % \addlegendentry{Car}
        
        \addplot[gray, mark=diamond, mark repeat=2, thick] table [x index=0,y expr=\thisrowno{5}*100,col sep=comma] {classification_estimation.csv};
        % \addlegendentry{Truck}
    \end{axis}
\end{tikzpicture}   

==> construction.tex <==
\begin{tikzpicture}[font=\small]
    \tikzstyle{field}=[text width=2.0cm, minimum height=1cm, minimum width=1cm, align=center, draw, inner sep=0.1cm, outer sep=0.1cm]
    \tikzstyle{blank_field}=[field, draw = none, minimum height=0.8cm]
    \tikzstyle{docker}=[blank_field, text width=3.0cm, align=left,minimum height=0.5cm,]

    \tikzstyle{field_arrow}=[->]
    \tikzstyle{model_arrow}=[->, dashed]
    
    \tikzstyle{power}=[dashed]
    \tikzstyle{data}=[]

    \tikzset{wireless/.pic={
        \draw [] (0,0) -| (.5,0.4);
        \node at (0.4,0.5) {\pgfuseplotmark{*}};
        \foreach \r in {.1,.2,.3}
            \draw (0.55,0.5) ++ (60:\r) arc (60:-60:\r);
    }}
    \tikzset{package/.pic={
        \draw [] (-0.15,0.1) -- ++(0.4,0.0) -- ++(-0.05,0.1) -- ++(-0.3,0.0) -- ++(-0.05,-0.1);
        \draw [] (-0.15,0.1) -- ++(0.0,-0.3) -- ++(0.4,0.0) -- ++(0.0,0.3);
        \draw [fill=black] (0.07,-0.12) rectangle ++(0.1,0.03);
    }}

    \tikzstyle{ground}=[fill,pattern=north east lines,draw=none]

    
    \def \vergap{0.5cm};
    \def \horgap{1.0cm};

    \draw[lightgray] (-1.9cm,-12.5cm) -- ++(0.0cm,12.5cm) -- ++(1.0cm,0.0cm) -- ++(0.0cm,0.25cm) -- ++(2.0cm,0.0cm) -- ++(0.0cm,-1.0cm) -- ++(-2.0cm,0.0cm) -- ++(0.0cm,0.25cm) -- ++(-0.55cm,0.0cm) -- ++(0.0cm,-12.0cm) -- ++(-0.45cm,0.0cm);

    \draw[pattern color=lightgray, ground] (-4.5cm,-12.5cm) rectangle ++(8.8cm,-0.3cm);
    \draw[lightgray] (-4.5cm,-12.5cm) -- ++(8.8cm,0.0cm);

    % Nodes on pole level
    \node[blank_field] at (0,0) (AR) {};
    \node[field, below=2.0*\vergap of AR] (BR) {Lidar Sensor};
    \node[field, left=\horgap of BR] (BL) {Solar Panel};
    \node[blank_field, below=0.5*\vergap of BR] (CR) {};

    % Nodes tracker 
    \node[field, below=2.0*\vergap of CR] (ER) {Sensor Interface};
    \node[blank_field, right=-0.2cm of ER] (ERR) {};


    \node[field, below=0.5*\vergap of ER] (FR) {Switch};
    \node[field, right=-0.2cm of FR] (FRR) {Router};

    \pic [right=-0.0cm of FRR]{wireless};
    
    \node[blank_field, below=0.5*\vergap of FR] (GR) {};
    \node[field, below left=0.5*\vergap and 0cm of GR, minimum width=4.4cm, anchor=north west, align=left, text width=4.2cm, text depth=2.6cm] (HR) {Edge Computation Unit};

    \node[docker,below right=0.8cm and 0.8cm of HR.north west] (HR1) {Sensor Driver};
    \pic [left=0.2cm of HR1]{package};

    \node[docker,below=0.0cm of HR1] (HR2) {Diagnostic Interface};
    \pic [left=0.2cm of HR2]{package};
    
    \node[docker,below=0.0cm of HR2] (HR3) {State Observer};
    \pic [left=0.2cm of HR3]{package};


    \node[field, left=\horgap of ER] (EL) {Charge Controller};
    \node[blank_field, above=2.0*\vergap of EL] (DL) {};
    \node[field, below=0.5*\vergap of EL] (FL) {Battery};
    \node[blank_field, left=\horgap of GR] (GL) {};
    \node[field, below=0.5*\vergap of GL] (HL) {12V Power Supply};

    % Arrows originating from right side tracker
    \draw[data] ([xshift=0.1cm]ER.south) -- ([xshift=0.1cm]FR.north);

    % Arrows originating from left side tracker
    \draw[power] (BL) -- (EL);
    \draw[data] ([xshift=0.1cm]BR.south) -- ([xshift=0.1cm]ER.north);
    \draw[power] ([xshift=-0.1cm]BR.south) -- ([xshift=-0.1cm]ER.north);

    \draw[power] (FL) -- (EL);
    \draw[power] (EL) -- (ER);
    \draw[power] ([xshift=0.5*\horgap]EL.east) |- (FR);
    
    \draw[power] (HL) |- ([xshift=-0.5*\horgap]GR.west);
    \draw[power] ([xshift=-0.5*\horgap]GR.west) -| ([xshift=-1.2cm]HR.north);

    \draw[power] ([xshift=-0.5*\horgap]GR.west) -- ([xshift=-0.5*\horgap]FR.west) ;

    \draw[data] ([xshift=0.1cm]FR.south) -- ([xshift=-1.0cm]HR.north);

    \node[below right=\vergap and -0.4cm of HL, anchor=north east] (Legend1) {Power};
    \draw[power] (Legend1.west) -- ([xshift=-0.5cm]Legend1.west) ;

    \node[below left=0.0cm and 0.0cm of Legend1, anchor=north west] (Legend2){Data};
    \draw[data] (Legend2.west) -- ([xshift=-0.5cm]Legend2.west) ;

\end{tikzpicture}

==> dimension_estimation.tex <==
\begin{tikzpicture}

    \begin{axis}[ymin=0,
    ymax=3.4,
    xmin=0,
    xmax=5,
    width=7.7cm,
    height=6cm,
    axis line style={white},
    ytick={0.1, 0.5, 0.9},
    yticklabels={$P_{min}$, $P_{ref}$, $P_{max}$},
    xtick={0.0,0.5,2.25,3.0,3.75,5.0},
    xticklabels={0.0,$d^i_j$,$-3\sigma_{\tilde{d}^i}$,$\tilde{d}^i$,$3\sigma_{\tilde{d}^i}$, $d_{max}$},
    xtick pos=bottom
    ]
    \addplot [domain=0:3, samples=101,unbounded coords=jump]{(-2.0*(0.9-0.5)/(1+exp(-1/0.3 * (x-3)))) + 0.9};
    \addplot [domain=3:5, samples=101,unbounded coords=jump]{(-2.0*(0.5-0.1)/(1+exp(-1/0.3 * (x-3)))) + 2.0*0.5 - 0.1};
    \addplot +[mark=none, dashed, black] coordinates {(3, 0) (3, 1)};
    \addplot +[mark=none, dashed, black] coordinates {(3.75, 0) (3.75, 1)};
    \addplot +[mark=none, dashed, black] coordinates {(2.25, 0) (2.25, 1)};
    \addplot +[mark=none, dashed, black] coordinates {(0.5, 0) (0.5, 3.4)};

    \draw[draw=black,<-] (axis cs:0.55,0.85) -- (axis cs:0.75,0.55);
    \node[anchor=west] at (axis cs:0.75,0.55) {$p_d\left(d^i_j \right)$};

    \draw[draw=black] (axis cs:0,0.0) rectangle (axis cs:5.0,1.0);

    \begin{scope}[shift = {(axis cs:0, 3.0)}]
    
        \draw[draw=black] (axis cs:0.55,-0.05) -- (axis cs:3.8,-0.2);
        \draw[draw=black,->] (axis cs:3.8,-0.2) -- (axis cs:3.8,-0.8);


        \draw[fill=gray,draw=black] (axis cs:0,0.0) rectangle (axis cs:0.2,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.2,0.0) rectangle (axis cs:0.4,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.4,0.0) rectangle (axis cs:0.6,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.6,0.0) rectangle (axis cs:0.8,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.8,0.0) rectangle (axis cs:1.0,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.0,0.0) rectangle (axis cs:1.2,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.2,0.0) rectangle (axis cs:1.4,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.4,0.0) rectangle (axis cs:1.6,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.6,0.0) rectangle (axis cs:1.8,0.2);
        \draw[fill=gray!90!white,draw=black] (axis cs:1.8,0.0) rectangle (axis cs:2.0,0.2);
        \draw[fill=gray!80!white,draw=black] (axis cs:2.0,0.0) rectangle (axis cs:2.2,0.2);
        \draw[fill=gray!70!white,draw=black] (axis cs:2.2,0.0) rectangle (axis cs:2.4,0.2);
        \draw[fill=gray!60!white,draw=black] (axis cs:2.4,0.0) rectangle (axis cs:2.6,0.2);
        \draw[fill=gray!50!white,draw=black] (axis cs:2.6,0.0) rectangle (axis cs:2.8,0.2);
        \draw[fill=gray!40!white,draw=black] (axis cs:2.8,0.0) rectangle (axis cs:3.0,0.2);
        \draw[fill=gray!30!white,draw=black] (axis cs:3.0,0.0) rectangle (axis cs:3.2,0.2);
        \draw[fill=gray!20!white,draw=black] (axis cs:3.2,0.0) rectangle (axis cs:3.4,0.2);
        \draw[fill=gray!10!white,draw=black] (axis cs:3.4,0.0) rectangle (axis cs:3.6,0.2);
        \draw[fill=white,draw=black] (axis cs:3.6,0.0) rectangle (axis cs:3.8,0.2);
        \draw[fill=white,draw=black] (axis cs:3.8,0.0) rectangle (axis cs:4.0,0.2);
        \draw[fill=white,draw=black] (axis cs:4.0,0.0) rectangle (axis cs:4.2,0.2);
        \draw[fill=white,draw=black] (axis cs:4.2,0.0) rectangle (axis cs:4.4,0.2);
        \draw[fill=white,draw=black] (axis cs:4.4,0.0) rectangle (axis cs:4.6,0.2);
        \draw[fill=white,draw=black] (axis cs:4.6,0.0) rectangle (axis cs:4.8,0.2);
        \draw[fill=white,draw=black] (axis cs:4.8,0.0) rectangle (axis cs:5.0,0.2);
    \end{scope}
    \begin{scope}[shift = {(axis cs:0, 2.6)}]
        \node[anchor=east] at (axis cs:5.0,0.2) {$t_{k-1}$};
        \draw[draw=black,dashed] (axis cs:0.0,0.0) -- (axis cs:5.0,0.0);
        \node[anchor=east] at (axis cs:5.0,-0.2) {$t_{k}$};
    \end{scope}
    \begin{scope}[shift = {(axis cs:0, 2.0)}]
        \node[anchor=center] at (axis cs:2.5,0.0) {$\mathcal{L}^i_{j,k} = \log \left( \frac{p_d\left(d^i_j\right)}{1-p_d\left(d^i_j\right)} \right) + \alpha \mathcal{L}^i_{j,k-1}$};
    \end{scope}
    \begin{scope}[shift = {(axis cs:0, 1.3)}]
        \draw[draw=black,<-] (axis cs:0.55,0.3) -- (axis cs:0.9,0.55);
        \draw[fill=gray,draw=black] (axis cs:0,0.0) rectangle (axis cs:0.2,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.2,0.0) rectangle (axis cs:0.4,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.4,0.0) rectangle (axis cs:0.6,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.6,0.0) rectangle (axis cs:0.8,0.2);
        \draw[fill=gray,draw=black] (axis cs:0.8,0.0) rectangle (axis cs:1.0,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.0,0.0) rectangle (axis cs:1.2,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.2,0.0) rectangle (axis cs:1.4,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.4,0.0) rectangle (axis cs:1.6,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.6,0.0) rectangle (axis cs:1.8,0.2);
        \draw[fill=gray,draw=black] (axis cs:1.8,0.0) rectangle (axis cs:2.0,0.2);
        \draw[fill=gray,draw=black] (axis cs:2.0,0.0) rectangle (axis cs:2.2,0.2);
        \draw[fill=gray,draw=black] (axis cs:2.2,0.0) rectangle (axis cs:2.4,0.2);
        \draw[fill=gray!85!white,draw=black,draw=black] (axis cs:2.4,0.0) rectangle (axis cs:2.6,0.2);
        \draw[fill=gray!70!white,draw=black,draw=black] (axis cs:2.6,0.0) rectangle (axis cs:2.8,0.2);
        \draw[fill=gray!55!white,draw=black,draw=black] (axis cs:2.8,0.0) rectangle (axis cs:3.0,0.2);
        \draw[fill=gray!45!white,draw=black,draw=black] (axis cs:3.0,0.0) rectangle (axis cs:3.2,0.2);
        \draw[fill=gray!30!white,draw=black,draw=black] (axis cs:3.2,0.0) rectangle (axis cs:3.4,0.2);
        \draw[fill=gray!15!white,draw=black,draw=black] (axis cs:3.4,0.0) rectangle (axis cs:3.6,0.2);
        \draw[fill=white,draw=black] (axis cs:3.6,0.0) rectangle (axis cs:3.8,0.2);
        \draw[fill=white,draw=black] (axis cs:3.8,0.0) rectangle (axis cs:4.0,0.2);
        \draw[fill=white,draw=black] (axis cs:4.0,0.0) rectangle (axis cs:4.2,0.2);
        \draw[fill=white,draw=black] (axis cs:4.2,0.0) rectangle (axis cs:4.4,0.2);
        \draw[fill=white,draw=black] (axis cs:4.4,0.0) rectangle (axis cs:4.6,0.2);
        \draw[fill=white,draw=black] (axis cs:4.6,0.0) rectangle (axis cs:4.8,0.2);
        \draw[fill=white,draw=black] (axis cs:4.8,0.0) rectangle (axis cs:5.0,0.2);
    \end{scope}

    \end{axis}
\end{tikzpicture}

==> error_dimension.tex <==
\begin{tikzpicture}
	\begin{axis} [
	at={(0cm,0cm)},
	ylabel={Deviation}, 
    y unit={\si{\meter}},
	xtick=data,
	enlarge x limits=0.5,
	width=7.7cm,
    height=4.0cm,
	xticklabels={Length, Width, Height},
	ymin=-2,
	ymax=2,
	ymajorgrids
	]
		\addplot [box plot median] table {error_dimension.csv};
		\addplot [box plot box] table {error_dimension.csv};
		\addplot [box plot top whisker] table {error_dimension.csv};
		\addplot [box plot bottom whisker] table {error_dimension.csv};
	\end{axis}
\end{tikzpicture}

==> error_tracking.tex <==
\begin{tikzpicture}
	\begin{axis} [
	at={(0cm,0cm)},
	ylabel={Deviation}, 
    y unit={\si{\meter}},
	xtick=data,
	enlarge x limits=0.5,
	width=5.9cm,
    height=4.0cm,
	xticklabels={Forward,Lateral},
	axis y line*=left,
	ymin=-3,
	ymax=3,
	ymajorgrids
	]
		\addplot [box plot median] table {error_tracking.csv};
		\addplot [box plot box] table {error_tracking.csv};
		\addplot [box plot top whisker] table {error_tracking.csv};
		\addplot [box plot bottom whisker] table {error_tracking.csv};
	\end{axis}

	\begin{axis} [
	at={(4.3cm,0cm)},
	ylabel={Deviation}, 
    y unit={\si{\degree}},
	xtick=data,
	enlarge x limits=0.5,
	width=3.4cm,
    height=4.0cm,
	xticklabels={Orientation},
	ylabel near ticks, yticklabel pos=right,
	ymin=-30,
	ymax=30,
	xmin=-1,
	xmax=1,
	ymajorgrids
	]
		\addplot [box plot median] table {error_tracking_2.csv};
		\addplot [box plot box] table {error_tracking_2.csv};
		\addplot [box plot top whisker] table {error_tracking_2.csv};
		\addplot [box plot bottom whisker] table {error_tracking_2.csv};
	\end{axis}
\end{tikzpicture}

==> existence_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4cm,
    ybar interval,
    xtick=,% reset from ybar interval
    xticklabel=\pgfmathprintnumber\tick--\pgfmathprintnumber\nexttick,
    ymin=0,ymax=20,
    xmin=0,xmax=1,
    xlabel={Mean existance probability},
    ylabel={Number of tracks},
    ticklabel style = {font=\small},
    label style = {font=\small},
    grid=both,
    xtick align=inside,
    width=7.7cm
    ]
    \addplot+ [hist={bins=20,data=x}, fill=lightgray, draw=black] file {existence_histogram.csv};
    \node[fill=white] (A) at (axis cs:0.2, 7) {False positives};
    \draw[->] (A) -- (axis cs:0.28, 3);

    \node[fill=white, anchor=west] (B) at (axis cs:0.4, 18) {True positives};
    \draw[dashed] (axis cs:0.4, 0) -- (axis cs:0.4, 20);
    \draw[->] (axis cs:0.4, 16) -- (axis cs:0.65, 16);

\end{axis}
\end{tikzpicture}

==> length_classification.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7.7cm,
        height=4cm,
        xlabel={Length},
        x unit={\si{\meter}},
        ylabel={Probability Density},
        legend style={legend columns=2},
        grid=both,
        xmin=0, xmax=22,
        ymin=0, ymax=2.1,
        ticklabel style = {font=\small},
        label style = {font=\small},
        colormap name=viridis,
        set layers,
        mark layer=like plot,
        ytick={0,1,2},
        yticklabels={0,1,2},
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
    ]
    
    % Pedestrian
    \addplot[gray, domain=0:2, samples=200] {exp(-(x-1.0)^2 / (2*0.2^2)) / (0.2 * sqrt(2*pi))};
    \addlegendentry{Pedestrian}
    
    % Cyclist
    \addplot[gray, mark=x, mark repeat=10, domain=0.5:3, samples=200] {exp(-(x-1.8)^2 / (2*0.3^2)) / (0.3 * sqrt(2*pi))};
    \addlegendentry{Cyclist}
    
    % Motorcycle
    \addplot[gray, mark=o, mark repeat=10, domain=1:4, samples=200] {exp(-(x-2.2)^2 / (2*0.5^2)) / (0.5 * sqrt(2*pi))};
    \addlegendentry{Motorcycle}
    
    % Car
    \addplot[gray, mark=triangle, mark repeat=10, domain=2:8, samples=200] {exp(-(x-4.8)^2 / (2*0.74^2)) / (0.74 * sqrt(2*pi))};
    \addlegendentry{Car}
    
    % Truck
    \addplot[gray, mark=diamond, mark repeat=10, domain=4:19, samples=200] {exp(-(x-12.0)^2 / (2*2.0^2)) / (2.0 * sqrt(2*pi))};
    \addlegendentry{Truck}
    
    \end{axis}
\end{tikzpicture}

==> length_estimation.tex <==
\begin{tikzpicture}
    \begin{axis}[grid=both,
        width=7.7cm,
        height=4cm,
        reverse legend,
        ymin=-2,
        ymax=12,
        xmin=0,
        xmax=52,
        cycle list name=black white,
        xtick={1,11,21,31,41,51},
        xticklabels={0,1,2,3,4,5},
        x unit={\si{\second}},
        xlabel=Time,
        y unit={\si{\meter}},
        ylabel=Length,
        ticklabel style = {font=\small},
        label style = {font=\small}]

        \draw[draw=black,dashed] (axis cs:0.0,3.0) -- (axis cs:50.0,3.0);

        \addplot[only marks, gray,mark=triangle, error bars/.cd,y dir=both,y explicit] table [x index=0,y index=1,y error index=2,col sep=comma] {length_estimation.csv};
        \addlegendentry{$\tilde{l}$}

        \addplot[name path=lower,forget plot,lightgray] table [x index=0,col sep=comma,y expr=\thisrowno{3} - 3.0*(\thisrowno{4})]{length_estimation.csv};
        
        \addplot[name path=upper,forget plot,lightgray] table [x index=0,col sep=comma,y expr=\thisrowno{3} + 3.0*(\thisrowno{4})]{length_estimation.csv};
        
        \addplot[lightgray] fill between[of=lower and upper];
        \addlegendentry{$\sigma_{\hat{l}}$}

        \addplot[] table [x index=0,y index=3,col sep=comma] {length_estimation.csv};
        \addlegendentry{$\hat{l}$}
    \end{axis}
\end{tikzpicture}   

==> overview.tex <==
\begin{tikzpicture}[font=\small]
    \tikzstyle{field}=[text width=3cm, minimum height=1cm, minimum width=1cm, align=center, draw, inner sep=0.1cm, outer sep=0.1cm]
    \tikzstyle{sum}=[field, text width=0cm, rounded corners=0.25cm, minimum height=0.5cm, minimum width=0.5cm]
    \tikzstyle{model}=[field, tape, tape bend top=none, tape bend height=2mm, tape bend bottom=out and in]

    \tikzstyle{field_arrow}=[->]
    \tikzstyle{model_arrow}=[->, dashed]

    \def \vergap{0.5cm};
    \def \horgap{1.0cm};

    % Nodes point cloud preprocessor 
    \node[] at (0,0) (AR) {};
    \node[field, below=2.0*\vergap of AR] (BR) {Ground removal};
    \node[field, below=0.5*\vergap of BR] (CR) {Static object removal};
    \node[field, below=0.5*\vergap of CR] (DR) {Voxelization};

    % Rectanlge and text point cloud preprocessor 
    \node[right=0cm of CR, rotate=-90, anchor=south] {Point cloud preprocessing};
    \draw[dashed] (BR.north west) rectangle (DR.south east);

    % Nodes tracker 
    \node[field, below=2.0*\vergap of DR] (ER) {Detector};
    \node[field, below=0.5*\vergap of ER] (FR) {Hypothesizer};
    \node[field, below=0.5*\vergap of FR] (GR) {Associator};
    \node[field, below=0.5*\vergap of GR] (HR) {Initiator};


    \node[field, left=\horgap of ER] (EL) {Predictor};
    \node[above=2.0*\vergap of EL] (DL) {};
    \node[model, below=0.5*\vergap of EL] (FL) {Motion model};
    \node[field, left=\horgap of GR] (GL) {Updater};
    \node[field, below=0.5*\vergap of GL] (HL) {Deleter};
    \node[field, fill=none, draw=none, below=0.5*\vergap of HL] (IL2) {};
    \node[below=2.0*\vergap of IL2] (JL) {};

    % Sum within dummy node
    \node[sum] at (IL2.center) (IL) {};
    
    % Rectanlge and text tracker
    \node[right=0cm of GR, rotate=-90, anchor=south] {Object detector and tracker};
    \draw[dashed] (ER.north east) rectangle (IL2.south west);

    % Arrows point cloud preprocessor
    \draw[field_arrow] (AR) -- node [right] {$\currentpointcloud$} (BR); 
    \draw[field_arrow] (BR) -- (CR);
    \draw[field_arrow] (CR) -- (DR);
    \draw[field_arrow] (DR) -- node [right] {$\currentapproxobjectpointcloud$} (ER);

    % Arrows originating from right side tracker
    \draw[field_arrow] (ER) -- (FR);
    \draw[field_arrow] (FR) -- (GR);
    \draw[field_arrow] (GR) -- (HR);
    \draw[field_arrow] (GR) -- (GL);
    \draw[field_arrow] (HR) |- (IL);
    \draw[field_arrow] (IL) -- node [right] {$\currentobjectlist$} (JL);

    % Arrows originating from left side tracker
    \draw[field_arrow] (DL) -- node [right] {$\lastobjectlist$} (EL);
    \draw[model_arrow] (FL) -- (EL);
    \draw[field_arrow] (EL) -- (ER);
    \draw[field_arrow] ([xshift=0.5*\horgap]EL.east) |- (FR);
    \draw[field_arrow] (GL) -- (HL);
    \draw[field_arrow] (HL) -- (IL);
    % \draw[field_arrow] (IL) -- (IR);
\end{tikzpicture}

==> timing_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4cm,
    ybar interval,
    xtick={0,20,40,60,80,100,140},% reset from ybar interval
    xticklabel=\pgfmathprintnumber\tick--\pgfmathprintnumber\nexttick,
    ymin=0,ymax=3500,
    xmin=0,xmax=140,
    xlabel={Total processing runtime},
    x unit={ms},
    ylabel={Number of frames},
    ticklabel style = {font=\small},
    label style = {font=\small},
    grid=both,
    xtick align=inside,
    width=7.7cm
    ]
    \addplot+ [hist={bins=20,data=x}, fill=lightgray, draw=black] file {timing_histogram.csv};

    \node[fill=white, anchor=west] (B) at (axis cs:105, 3000) {Deadline};
    \draw[dashed] (axis cs:100, 0) -- (axis cs:100, 3500);
    \draw[->] (axis cs:130, 2500) -- (axis cs:100, 2500);

    \node[fill=white, anchor=south] (B) at (axis cs:120, 550) {$n=11$};
    \draw[->] (axis cs:120, 500) -- (axis cs:120, 100);

\end{axis}
\end{tikzpicture}
